Geometries of Quantum Field Theories

This is an English translation of a book originally published in Japanese by Saiensu-sha in 2015. The book is an introduction to the 3d-3d correspondence, the relation between 3d $\mathcal{N}=2$ supersymmetric gauge theories and the geometry of 3-manifolds, which arises from the compactification of the 6d $\mathcal{N}=(2,0)$ theory. The presentation is bottom-up rather than top-down: instead of starting from the 6d theory, we begin by asking what a quantum field theory is, and let the geometry emerge on its own. Along the way we discuss renormalization and low-energy effective theories, gauging as an operation which glues field theories together, the resulting $Sp(2n, \mathbb{Z})$-action on 3d theories, 3d $\mathcal{N}=2$ supersymmetric theories and their dualities, the squashed three-sphere partition function and supersymmetric localization, duality domain walls of 4d $\mathcal{N}=2$ theories, quantum Teichmuller theory, complex Chern-Simons theory and the quantization of the moduli space of flat $SL(2, \mathbb{C})$-connections on 3-manifolds, with quantum dilogarithm functions as a recurring thread. The emphasis throughout is on geometric and algebraic structures which are invisible in a single field theory, and appear only in the theory space of quantum field theories. Appendices summarize supersymmetry in various dimensions, classical and quantum dilogarithm functions, and cluster algebras. Exercises with difficulty ratings are included in each chapter.

==> cover_e.tex <==
%% cover_e.tex -- title page of the English edition.
%% Fill in the fields below; an empty field is simply omitted.
%% Requires \usepackage{tikz} in the preamble (works with latex + dvips).
%% The background is the Farey tessellation of the upper half-plane
%% (an ideal triangulation of H^2, cf. the chapters on Teichmuller theory).

\newcommand{\covertitle}{\centering Geometries of \\
	Quantum Field Theories}
\newcommand{\coverreducedtitle}{Geometries of Quantum Field Theories}
\newcommand{\coversubtitle}{}
\newcommand{\coverauthor}{Masahito Yamazaki}
\newcommand{\coveraffiliation}{%
	Graduate School of Science, University of Tokyo, Tokyo 113-0033, Japan\\
	Kavli IPMU (WPI), UTIAS, The University of Tokyo, Kashiwa, Chiba 277-8583, Japan\\
	Center for Interdisciplinary Theoretical and Mathematical Sciences,
	RIKEN, Saitama 351-0198, Japan\\
	Trans-Scale Quantum Science Institute, University of Tokyo, Tokyo 113-0033, Japan
	}
\newcommand{\coverdate}{April 2015}

% PDF metadata (hyperref)
\hypersetup{pdftitle={\coverreducedtitle},pdfauthor={\coverauthor}}

% no hyphenation and normal word spaces in the cover font
\newcommand{\coverfontsetup}{\hyphenchar\font=-1 \spaceskip=.28em\relax}

\def\coverfacekind{face}
\definecolor{covernavy}{RGB}{11,27,52}
\definecolor{covergold}{RGB}{226,168,52}
\definecolor{coverpale}{RGB}{200,215,235}

\begin{titlepage}
	\noindent
	\begin{tikzpicture}[overlay,x=1cm,y=1cm,
			farey1/.style={draw=covergold,line width=1.6pt},
			farey2/.style={draw=covergold!85!covernavy,line width=1.1pt},
			farey3/.style={draw=covergold!70!covernavy,line width=0.8pt},
			farey4/.style={draw=coverpale!70!covernavy,line width=0.6pt},
			farey5/.style={draw=coverpale!60!covernavy,line width=0.5pt},
			farey6/.style={draw=coverpale!50!covernavy,line width=0.45pt},
			farey7/.style={draw=coverpale!42!covernavy,line width=0.4pt},
			farey8/.style={draw=coverpale!36!covernavy,line width=0.35pt},
			farey9/.style={draw=coverpale!31!covernavy,line width=0.3pt},
			farey10/.style={draw=coverpale!27!covernavy,line width=0.3pt},
			farey11/.style={draw=coverpale!24!covernavy,line width=0.25pt},
			farey12/.style={draw=coverpale!21!covernavy,line width=0.25pt}]
		% move the origin to the bottom-left corner of the page
		\begin{scope}[shift={({-1in-\oddsidemargin},{1in+\topmargin+\headheight+\headsep+\topskip-\paperheight})}]
			% background
			\fill[covernavy] (0,0) rectangle (\paperwidth,\paperheight);
			% Farey tessellation standing on the boundary of the upper half-plane
			\begin{scope}
				\clip (0,8) rectangle (\paperwidth,\paperheight);
				\draw[farey12] (0.974,8.0) arc[start angle=180,end angle=0,radius=0.529];
				\draw[farey12] (2.032,8.0) arc[start angle=180,end angle=0,radius=0.529];
				\draw[farey12] (5.111,8.0) arc[start angle=180,end angle=0,radius=0.048];
				\draw[farey12] (5.208,8.0) arc[start angle=180,end angle=0,radius=0.106];
				\draw[farey12] (7.243,8.0) arc[start angle=180,end angle=0,radius=0.041];
				\draw[farey12] (7.325,8.0) arc[start angle=180,end angle=0,radius=0.176];
				\draw[farey12] (9.290,8.0) arc[start angle=180,end angle=0,radius=0.076];
				\draw[farey12] (9.442,8.0) arc[start angle=180,end angle=0,radius=0.059];
				\draw[farey12] (11.441,8.0) arc[start angle=180,end angle=0,radius=0.059];
				\draw[farey12] (11.558,8.0) arc[start angle=180,end angle=0,radius=0.076];
				\draw[farey12] (13.323,8.0) arc[start angle=180,end angle=0,radius=0.176];
				\draw[farey12] (13.675,8.0) arc[start angle=180,end angle=0,radius=0.041];
				\draw[farey12] (15.581,8.0) arc[start angle=180,end angle=0,radius=0.106];
				\draw[farey12] (15.792,8.0) arc[start angle=180,end angle=0,radius=0.048];
				\draw[farey12] (17.909,8.0) arc[start angle=180,end angle=0,radius=0.529];
				\draw[farey12] (18.968,8.0) arc[start angle=180,end angle=0,radius=0.529];
				\draw[farey12] (-0.226,8.0) arc[start angle=180,end angle=0,radius=0.071];
				\draw[farey12] (0.823,8.0) arc[start angle=180,end angle=0,radius=0.040];
				\draw[farey12] (0.903,8.0) arc[start angle=180,end angle=0,radius=0.565];
				\draw[farey12] (2.032,8.0) arc[start angle=180,end angle=0,radius=0.565];
				\draw[farey12] (3.161,8.0) arc[start angle=180,end angle=0,radius=0.040];
				\draw[farey12] (4.149,8.0) arc[start angle=180,end angle=0,radius=0.071];
				\draw[farey12] (4.290,8.0) arc[start angle=180,end angle=0,radius=0.081];
				\draw[farey12] (6.266,8.0) arc[start angle=180,end angle=0,radius=0.141];
				\draw[farey12] (6.548,8.0) arc[start angle=180,end angle=0,radius=0.051];
				\draw[farey12] (9.849,8.0) arc[start angle=180,end angle=0,radius=0.043];
				\draw[farey12] (9.935,8.0) arc[start angle=180,end angle=0,radius=0.282];
				\draw[farey12] (10.500,8.0) arc[start angle=180,end angle=0,radius=0.282];
				\draw[farey12] (11.065,8.0) arc[start angle=180,end angle=0,radius=0.043];
				\draw[farey12] (14.349,8.0) arc[start angle=180,end angle=0,radius=0.051];
				\draw[farey12] (14.452,8.0) arc[start angle=180,end angle=0,radius=0.141];
				\draw[farey12] (16.548,8.0) arc[start angle=180,end angle=0,radius=0.081];
				\draw[farey12] (16.710,8.0) arc[start angle=180,end angle=0,radius=0.071];
				\draw[farey12] (17.758,8.0) arc[start angle=180,end angle=0,radius=0.040];
				\draw[farey12] (17.839,8.0) arc[start angle=180,end angle=0,radius=0.565];
				\draw[farey12] (18.968,8.0) arc[start angle=180,end angle=0,radius=0.565];
				\draw[farey12] (20.097,8.0) arc[start angle=180,end angle=0,radius=0.040];
				\draw[farey12] (21.085,8.0) arc[start angle=180,end angle=0,radius=0.071];
				\draw[farey12] (0.730,8.0) arc[start angle=180,end angle=0,radius=0.047];
				\draw[farey12] (0.823,8.0) arc[start angle=180,end angle=0,radius=0.605];
				\draw[farey12] (2.032,8.0) arc[start angle=180,end angle=0,radius=0.605];
				\draw[farey12] (3.242,8.0) arc[start angle=180,end angle=0,radius=0.047];
				\draw[farey12] (5.419,8.0) arc[start angle=180,end angle=0,radius=0.121];
				\draw[farey12] (5.661,8.0) arc[start angle=180,end angle=0,radius=0.067];
				\draw[farey12] (7.677,8.0) arc[start angle=180,end angle=0,radius=0.202];
				\draw[farey12] (8.081,8.0) arc[start angle=180,end angle=0,radius=0.055];
				\draw[farey12] (12.809,8.0) arc[start angle=180,end angle=0,radius=0.055];
				\draw[farey12] (12.919,8.0) arc[start angle=180,end angle=0,radius=0.202];
				\draw[farey12] (15.204,8.0) arc[start angle=180,end angle=0,radius=0.067];
				\draw[farey12] (15.339,8.0) arc[start angle=180,end angle=0,radius=0.121];
				\draw[farey12] (17.665,8.0) arc[start angle=180,end angle=0,radius=0.047];
				\draw[farey12] (17.758,8.0) arc[start angle=180,end angle=0,radius=0.605];
				\draw[farey12] (18.968,8.0) arc[start angle=180,end angle=0,radius=0.605];
				\draw[farey12] (20.177,8.0) arc[start angle=180,end angle=0,radius=0.047];
				\draw[farey12] (0.621,8.0) arc[start angle=180,end angle=0,radius=0.054];
				\draw[farey12] (0.730,8.0) arc[start angle=180,end angle=0,radius=0.651];
				\draw[farey12] (2.032,8.0) arc[start angle=180,end angle=0,radius=0.651];
				\draw[farey12] (3.335,8.0) arc[start angle=180,end angle=0,radius=0.054];
				\draw[farey12] (4.452,8.0) arc[start angle=180,end angle=0,radius=0.093];
				\draw[farey12] (4.638,8.0) arc[start angle=180,end angle=0,radius=0.109];
				\draw[farey12] (5.796,8.0) arc[start angle=180,end angle=0,radius=0.072];
				\draw[farey12] (5.940,8.0) arc[start angle=180,end angle=0,radius=0.163];
				\draw[farey12] (7.113,8.0) arc[start angle=180,end angle=0,radius=0.065];
				\draw[farey12] (7.243,8.0) arc[start angle=180,end angle=0,radius=0.217];
				\draw[farey12] (8.383,8.0) arc[start angle=180,end angle=0,radius=0.081];
				\draw[farey12] (8.546,8.0) arc[start angle=180,end angle=0,radius=0.130];
				\draw[farey12] (9.730,8.0) arc[start angle=180,end angle=0,radius=0.059];
				\draw[farey12] (9.849,8.0) arc[start angle=180,end angle=0,radius=0.326];
				\draw[farey12] (10.500,8.0) arc[start angle=180,end angle=0,radius=0.326];
				\draw[farey12] (11.151,8.0) arc[start angle=180,end angle=0,radius=0.059];
				\draw[farey12] (12.194,8.0) arc[start angle=180,end angle=0,radius=0.130];
				\draw[farey12] (12.454,8.0) arc[start angle=180,end angle=0,radius=0.081];
				\draw[farey12] (13.323,8.0) arc[start angle=180,end angle=0,radius=0.217];
				\draw[farey12] (13.757,8.0) arc[start angle=180,end angle=0,radius=0.065];
				\draw[farey12] (14.734,8.0) arc[start angle=180,end angle=0,radius=0.163];
				\draw[farey12] (15.060,8.0) arc[start angle=180,end angle=0,radius=0.072];
				\draw[farey12] (16.145,8.0) arc[start angle=180,end angle=0,radius=0.109];
				\draw[farey12] (16.362,8.0) arc[start angle=180,end angle=0,radius=0.093];
				\draw[farey12] (17.556,8.0) arc[start angle=180,end angle=0,radius=0.054];
				\draw[farey12] (17.665,8.0) arc[start angle=180,end angle=0,radius=0.651];
				\draw[farey12] (18.968,8.0) arc[start angle=180,end angle=0,radius=0.651];
				\draw[farey12] (20.270,8.0) arc[start angle=180,end angle=0,radius=0.054];
				\draw[farey12] (0.493,8.0) arc[start angle=180,end angle=0,radius=0.064];
				\draw[farey12] (0.621,8.0) arc[start angle=180,end angle=0,radius=0.706];
				\draw[farey12] (2.032,8.0) arc[start angle=180,end angle=0,radius=0.706];
				\draw[farey12] (3.444,8.0) arc[start angle=180,end angle=0,radius=0.064];
				\draw[farey12] (8.806,8.0) arc[start angle=180,end angle=0,radius=0.141];
				\draw[farey12] (9.089,8.0) arc[start angle=180,end angle=0,radius=0.101];
				\draw[farey12] (11.710,8.0) arc[start angle=180,end angle=0,radius=0.101];
				\draw[farey12] (11.911,8.0) arc[start angle=180,end angle=0,radius=0.141];
				\draw[farey12] (17.428,8.0) arc[start angle=180,end angle=0,radius=0.064];
				\draw[farey12] (17.556,8.0) arc[start angle=180,end angle=0,radius=0.706];
				\draw[farey12] (18.968,8.0) arc[start angle=180,end angle=0,radius=0.706];
				\draw[farey12] (20.379,8.0) arc[start angle=180,end angle=0,radius=0.064];
				\draw[farey11] (0.339,8.0) arc[start angle=180,end angle=0,radius=0.077];
				\draw[farey11] (0.493,8.0) arc[start angle=180,end angle=0,radius=0.770];
				\draw[farey11] (2.032,8.0) arc[start angle=180,end angle=0,radius=0.770];
				\draw[farey11] (3.572,8.0) arc[start angle=180,end angle=0,radius=0.077];
				\draw[farey11] (4.855,8.0) arc[start angle=180,end angle=0,radius=0.128];
				\draw[farey11] (5.111,8.0) arc[start angle=180,end angle=0,radius=0.154];
				\draw[farey11] (6.266,8.0) arc[start angle=180,end angle=0,radius=0.192];
				\draw[farey11] (6.651,8.0) arc[start angle=180,end angle=0,radius=0.110];
				\draw[farey11] (7.677,8.0) arc[start angle=180,end angle=0,radius=0.257];
				\draw[farey11] (8.191,8.0) arc[start angle=180,end angle=0,radius=0.096];
				\draw[farey11] (9.559,8.0) arc[start angle=180,end angle=0,radius=0.086];
				\draw[farey11] (9.730,8.0) arc[start angle=180,end angle=0,radius=0.385];
				\draw[farey11] (10.500,8.0) arc[start angle=180,end angle=0,radius=0.385];
				\draw[farey11] (11.270,8.0) arc[start angle=180,end angle=0,radius=0.086];
				\draw[farey11] (12.617,8.0) arc[start angle=180,end angle=0,radius=0.096];
				\draw[farey11] (12.809,8.0) arc[start angle=180,end angle=0,radius=0.257];
				\draw[farey11] (14.129,8.0) arc[start angle=180,end angle=0,radius=0.110];
				\draw[farey11] (14.349,8.0) arc[start angle=180,end angle=0,radius=0.192];
				\draw[farey11] (15.581,8.0) arc[start angle=180,end angle=0,radius=0.154];
				\draw[farey11] (15.889,8.0) arc[start angle=180,end angle=0,radius=0.128];
				\draw[farey11] (17.274,8.0) arc[start angle=180,end angle=0,radius=0.077];
				\draw[farey11] (17.428,8.0) arc[start angle=180,end angle=0,radius=0.770];
				\draw[farey11] (18.968,8.0) arc[start angle=180,end angle=0,radius=0.770];
				\draw[farey11] (20.507,8.0) arc[start angle=180,end angle=0,radius=0.077];
				\draw[farey10] (0.151,8.0) arc[start angle=180,end angle=0,radius=0.094];
				\draw[farey10] (0.339,8.0) arc[start angle=180,end angle=0,radius=0.847];
				\draw[farey10] (2.032,8.0) arc[start angle=180,end angle=0,radius=0.847];
				\draw[farey10] (3.726,8.0) arc[start angle=180,end angle=0,radius=0.094];
				\draw[farey10] (6.871,8.0) arc[start angle=180,end angle=0,radius=0.121];
				\draw[farey10] (7.113,8.0) arc[start angle=180,end angle=0,radius=0.282];
				\draw[farey10] (13.323,8.0) arc[start angle=180,end angle=0,radius=0.282];
				\draw[farey10] (13.887,8.0) arc[start angle=180,end angle=0,radius=0.121];
				\draw[farey10] (17.086,8.0) arc[start angle=180,end angle=0,radius=0.094];
				\draw[farey10] (17.274,8.0) arc[start angle=180,end angle=0,radius=0.847];
				\draw[farey10] (18.968,8.0) arc[start angle=180,end angle=0,radius=0.847];
				\draw[farey10] (20.661,8.0) arc[start angle=180,end angle=0,radius=0.094];
				\draw[farey9] (-0.085,8.0) arc[start angle=180,end angle=0,radius=0.118];
				\draw[farey9] (0.151,8.0) arc[start angle=180,end angle=0,radius=0.941];
				\draw[farey9] (2.032,8.0) arc[start angle=180,end angle=0,radius=0.941];
				\draw[farey9] (3.914,8.0) arc[start angle=180,end angle=0,radius=0.118];
				\draw[farey9] (5.419,8.0) arc[start angle=180,end angle=0,radius=0.188];
				\draw[farey9] (5.796,8.0) arc[start angle=180,end angle=0,radius=0.235];
				\draw[farey9] (9.290,8.0) arc[start angle=180,end angle=0,radius=0.134];
				\draw[farey9] (9.559,8.0) arc[start angle=180,end angle=0,radius=0.470];
				\draw[farey9] (10.500,8.0) arc[start angle=180,end angle=0,radius=0.470];
				\draw[farey9] (11.441,8.0) arc[start angle=180,end angle=0,radius=0.134];
				\draw[farey9] (14.734,8.0) arc[start angle=180,end angle=0,radius=0.235];
				\draw[farey9] (15.204,8.0) arc[start angle=180,end angle=0,radius=0.188];
				\draw[farey9] (16.851,8.0) arc[start angle=180,end angle=0,radius=0.118];
				\draw[farey9] (17.086,8.0) arc[start angle=180,end angle=0,radius=0.941];
				\draw[farey9] (18.968,8.0) arc[start angle=180,end angle=0,radius=0.941];
				\draw[farey9] (20.849,8.0) arc[start angle=180,end angle=0,radius=0.118];
				\draw[farey8] (-0.387,8.0) arc[start angle=180,end angle=0,radius=0.151];
				\draw[farey8] (-0.085,8.0) arc[start angle=180,end angle=0,radius=1.058];
				\draw[farey8] (2.032,8.0) arc[start angle=180,end angle=0,radius=1.058];
				\draw[farey8] (4.149,8.0) arc[start angle=180,end angle=0,radius=0.151];
				\draw[farey8] (7.677,8.0) arc[start angle=180,end angle=0,radius=0.353];
				\draw[farey8] (8.383,8.0) arc[start angle=180,end angle=0,radius=0.212];
				\draw[farey8] (12.194,8.0) arc[start angle=180,end angle=0,radius=0.212];
				\draw[farey8] (12.617,8.0) arc[start angle=180,end angle=0,radius=0.353];
				\draw[farey8] (16.548,8.0) arc[start angle=180,end angle=0,radius=0.151];
				\draw[farey8] (16.851,8.0) arc[start angle=180,end angle=0,radius=1.058];
				\draw[farey8] (18.968,8.0) arc[start angle=180,end angle=0,radius=1.058];
				\draw[farey8] (21.085,8.0) arc[start angle=180,end angle=0,radius=0.151];
				\draw[farey7] (-0.387,8.0) arc[start angle=180,end angle=0,radius=1.210];
				\draw[farey7] (2.032,8.0) arc[start angle=180,end angle=0,radius=1.210];
				\draw[farey7] (4.452,8.0) arc[start angle=180,end angle=0,radius=0.202];
				\draw[farey7] (6.266,8.0) arc[start angle=180,end angle=0,radius=0.302];
				\draw[farey7] (6.871,8.0) arc[start angle=180,end angle=0,radius=0.403];
				\draw[farey7] (8.806,8.0) arc[start angle=180,end angle=0,radius=0.242];
				\draw[farey7] (9.290,8.0) arc[start angle=180,end angle=0,radius=0.605];
				\draw[farey7] (10.500,8.0) arc[start angle=180,end angle=0,radius=0.605];
				\draw[farey7] (11.710,8.0) arc[start angle=180,end angle=0,radius=0.242];
				\draw[farey7] (13.323,8.0) arc[start angle=180,end angle=0,radius=0.403];
				\draw[farey7] (14.129,8.0) arc[start angle=180,end angle=0,radius=0.302];
				\draw[farey7] (16.145,8.0) arc[start angle=180,end angle=0,radius=0.202];
				\draw[farey7] (16.548,8.0) arc[start angle=180,end angle=0,radius=1.210];
				\draw[farey7] (18.968,8.0) arc[start angle=180,end angle=0,radius=1.210];
				\draw[farey6] (-0.790,8.0) arc[start angle=180,end angle=0,radius=1.411];
				\draw[farey6] (2.032,8.0) arc[start angle=180,end angle=0,radius=1.411];
				\draw[farey6] (4.855,8.0) arc[start angle=180,end angle=0,radius=0.282];
				\draw[farey6] (15.581,8.0) arc[start angle=180,end angle=0,radius=0.282];
				\draw[farey6] (16.145,8.0) arc[start angle=180,end angle=0,radius=1.411];
				\draw[farey6] (18.968,8.0) arc[start angle=180,end angle=0,radius=1.411];
				\draw[farey5] (-1.355,8.0) arc[start angle=180,end angle=0,radius=1.694];
				\draw[farey5] (2.032,8.0) arc[start angle=180,end angle=0,radius=1.694];
				\draw[farey5] (5.419,8.0) arc[start angle=180,end angle=0,radius=0.423];
				\draw[farey5] (7.677,8.0) arc[start angle=180,end angle=0,radius=0.565];
				\draw[farey5] (8.806,8.0) arc[start angle=180,end angle=0,radius=0.847];
				\draw[farey5] (10.500,8.0) arc[start angle=180,end angle=0,radius=0.847];
				\draw[farey5] (12.194,8.0) arc[start angle=180,end angle=0,radius=0.565];
				\draw[farey5] (14.734,8.0) arc[start angle=180,end angle=0,radius=0.423];
				\draw[farey5] (15.581,8.0) arc[start angle=180,end angle=0,radius=1.694];
				\draw[farey5] (18.968,8.0) arc[start angle=180,end angle=0,radius=1.694];
				\draw[farey4] (-2.202,8.0) arc[start angle=180,end angle=0,radius=2.117];
				\draw[farey4] (2.032,8.0) arc[start angle=180,end angle=0,radius=2.117];
				\draw[farey4] (6.266,8.0) arc[start angle=180,end angle=0,radius=0.706];
				\draw[farey4] (13.323,8.0) arc[start angle=180,end angle=0,radius=0.706];
				\draw[farey4] (14.734,8.0) arc[start angle=180,end angle=0,radius=2.117];
				\draw[farey4] (18.968,8.0) arc[start angle=180,end angle=0,radius=2.117];
				\draw[farey3] (-3.613,8.0) arc[start angle=180,end angle=0,radius=2.823];
				\draw[farey3] (2.032,8.0) arc[start angle=180,end angle=0,radius=2.823];
				\draw[farey3] (7.677,8.0) arc[start angle=180,end angle=0,radius=1.411];
				\draw[farey3] (10.500,8.0) arc[start angle=180,end angle=0,radius=1.411];
				\draw[farey3] (13.323,8.0) arc[start angle=180,end angle=0,radius=2.823];
				\draw[farey3] (18.968,8.0) arc[start angle=180,end angle=0,radius=2.823];
				\draw[farey2] (-6.435,8.0) arc[start angle=180,end angle=0,radius=4.234];
				\draw[farey2] (2.032,8.0) arc[start angle=180,end angle=0,radius=4.234];
				\draw[farey2] (10.500,8.0) arc[start angle=180,end angle=0,radius=4.234];
				\draw[farey2] (18.968,8.0) arc[start angle=180,end angle=0,radius=4.234];
				\draw[farey1] (-14.903,8.0) arc[start angle=180,end angle=0,radius=8.468];
				\draw[farey1] (2.032,8.0) arc[start angle=180,end angle=0,radius=8.468];
				\draw[farey1] (18.968,8.0) arc[start angle=180,end angle=0,radius=8.468];
			\end{scope}
			% boundary of the half-plane
			\draw[covergold,line width=1.2pt] (0,8) -- (\paperwidth,8);
			% 2-3 Pachner move of ideal tetrahedra (two tetrahedra glued along a face
			% = three tetrahedra around an edge); open circles are the ideal vertices.
			\begin{scope}[line join=round,
					edge/.style={draw=coverpale,line width=1pt},
					hidden/.style={draw=coverpale!55!covernavy,line width=0.8pt,dash pattern=on 3pt off 2.5pt},
					ideal/.style={draw=coverpale,fill=covernavy,line width=0.9pt}]
				\foreach \cx/\kind in {6.6/face,14.4/edge} {
						\begin{scope}[shift={(\cx,19.2)},scale=1.12]
							\coordinate (T) at (0,2.0);  \coordinate (B) at (0.1,-2.05);
							\coordinate (a) at (-1.9,0.3); \coordinate (b) at (1.75,0.75);
							\coordinate (c) at (0.45,-0.75);
							\ifx\kind\coverfacekind
								\fill[covergold!55!covernavy] (a)--(b)--(c)--cycle;
								\draw[covergold,line width=1.2pt] (a)--(c)--(b);
								\draw[covergold!80!covernavy,line width=1pt,dash pattern=on 3pt off 2.5pt] (a)--(b);
							\else
								\draw[hidden] (a)--(b);
								\draw[covergold,line width=1.6pt] (T)--(B);
							\fi
							\draw[edge] (T)--(a) (T)--(b) (T)--(c) (B)--(a) (B)--(b) (B)--(c) (a)--(c) (c)--(b);
							\foreach \v in {T,B,a,b,c} \draw[ideal] (\v) circle (0.11);
						\end{scope}}
				\draw[covergold,line width=1.2pt,<->,>=stealth] (9.5,19.2) -- (11.5,19.2);
			\end{scope}
			% title block
			\node[anchor=north west,text width=17cm,align=left,text=white,
				font=\fontsize{40}{46}\usefont{T1}{phv}{b}{n}\selectfont\coverfontsetup]
			at (2,27.2) {\covertitle};
			\node[anchor=north west,text width=17cm,align=left,text=covergold,
				font=\fontsize{18}{23}\usefont{T1}{phv}{m}{n}\selectfont\coverfontsetup]
			at (2,22.9) {\coversubtitle};
			% author block, below the boundary line
			\node[anchor=north west,text width=17cm,align=center,text=white,
				font=\fontsize{22}{27}\usefont{T1}{phv}{m}{n}\selectfont\coverfontsetup]
			at (2,6.6) {\coverauthor};
			\node[anchor=north,text width=18.3cm,align=center,text=coverpale,
				font=\fontsize{11}{16}\usefont{T1}{phv}{m}{n}\selectfont\coverfontsetup]
			(coveraff) at (10.5,5.1) {\coveraffiliation};
			% the date follows the last affiliation line, however many lines there are
			% \node[anchor=north,text=coverpale,
			%   font=\fontsize{11}{14}\usefont{T1}{phv}{m}{n}\selectfont\coverfontsetup]
			% at ([yshift=-0.6cm]10.5,0 |- coveraff.south) {\coverdate};
		\end{scope}
	\end{tikzpicture}
\end{titlepage}
\setcounter{page}{1}

